On the anti-aliasing properties of entropy filtering for discontinuous spectral element approximations of under-resolved turbulent flows

For large Reynolds number flows, it is typically necessary to perform simulations that are under-resolved with respect to the underlying flow physics. For nodal discontinuous spectral element approximations of these under-resolved flows, the collocation projection of the nonlinear flux can introduce aliasing errors which can result in numerical instabilities. In Dzanic and Witherden (J. Comput. Phys., 468, 2022), an entropy-based adaptive filtering approach was introduced as a robust, parameter-free shock-capturing method for discontinuous spectral element methods. This work explores the ability of entropy filtering for mitigating aliasing-driven instabilities in the simulation of under-resolved turbulent flows through high-order implicit large eddy simulations of a NACA0021 airfoil in deep stall at a Reynolds number of 270,000. It was observed that entropy filtering can adequately mitigate aliasing-driven instabilities without degrading the accuracy of the underlying high-order scheme on par with standard anti-aliasing methods such as over-integration, albeit with marginally worse performance at higher approximation orders.

==> figs/cost1.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
\begin{axis} [ybar,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
        % xmajorticks=false,
        bar width=20pt,
    	xmin=.5, xmax=2.5,
    	ymin=0, ymax=400,
    	ylabel={GPU hours},
        xtick={1, 2},
        xticklabels={$\mathbb P_3$, $\mathbb P_4$},
    % 	grid=both,
        clip mode=individual,
    	% ylabel style={rotate=-90},
    	legend style={at={(0.03, 1.00)},anchor=north west},
    	legend cell align={left}]
     
\addplot[draw=black,fill=black!80]
    coordinates {
    	(1, 90.4) 
    	(2, 121.6) 
    };

\addplot[draw=black,pattern=north east lines, pattern color = gray]
    coordinates {
    	(0.98, 288.5) 
    	(1.98, 320)
    };

\addplot[draw=black,pattern=crosshatch, pattern color = black]
    coordinates {
    	(0.96, 177.3) 
    	(1.96, 240.1)
    };

% \node at (0.85, 35.3) {25.3};
% \node at (1.15, 71.4) {61.4};
% \node at (1.85, 49.8) {39.8};
% \node at (2.15, 267) {257};

\end{axis}

\end{tikzpicture}

==> figs/cost2.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
\begin{axis} [ybar,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
        % xmajorticks=false,
        bar width=20pt,
    	xmin=.5, xmax=2.5,
    	ymin=0, ymax=1e-3,
    	ylabel={GPU hours},
        xtick={1, 2},
        xticklabels={$\mathbb P_3$, $\mathbb P_4$},
    % 	grid=both,
        clip mode=individual,
    	% ylabel style={rotate=-90},
    	legend style={at={(0.03, 1.00)},anchor=north west},
    	legend cell align={left}]
     
\addplot[draw=black,fill=black!80]
    coordinates {
    	(1, 4.52e-4) 
    	(2, 6.08e-4) 
    };
\addlegendentry{Entropy filter}

\addplot[draw=black,pattern=north east lines, pattern color = gray]
    coordinates {
    	(0.98, 5.77e-4) 
    	(1.98, 6.4e-4)
    };
\addlegendentry{Over-integration}

\addplot[draw=black,pattern=crosshatch, pattern color = black]
    coordinates {
    	(0.96, 1.77e-4) 
    	(1.96, 2.40e-4)
    };
\addlegendentry{Modal filter}

% \node at (0.85, 35.3) {25.3};
% \node at (1.15, 71.4) {61.4};
% \node at (1.85, 49.8) {39.8};
% \node at (2.15, 267) {257};

\end{axis}

\end{tikzpicture}

==> figs/naca_p3_cp.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=-0.02,
    		xmax=1.02,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$C_p$},
    		ylabel style={rotate=-90},
    		ytick={-1.5, -1.0, -0.5, 0.0, 0.5, 1.0, 1.5, 2.0},
    		ymin=-1.8,
    		ymax=1.5,
    		y dir=reverse,
            y axis line style = {stealth-},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0, 0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={thin}, only marks, mark=o, mark options={scale=1.1}, mark repeat = 1, mark phase = 0]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/naca/ref_exp.csv};
    		\addlegendentry{Exp.}
   
			\addplot[color=black, style={very thick}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/naca/naca0021p3aa_cp.csv};
			\addlegendentry{OI}
			
			\addplot[color=black, style={ultra thick, dotted}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/naca/naca0021p3mf_cp.csv};
			\addlegendentry{MF}

			\addplot[color=red!80!black, style={very thick}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/naca/naca0021p3ef_cp.csv};
			\addlegendentry{EF}
			
		\end{axis} 		
	\end{tikzpicture}

==> figs/naca_p3_psd.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{loglogaxis}[name=plot1,
			xlabel={$St$},
    		xmin=1e-2,xmax=1,
    		ylabel={$E(f)$},
    		ymin=1e-4,ymax=1e1,
    % 		grid=both,
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=gray, style={ultra thick}]
				table[x=f,y=p,col sep=comma,unbounded coords=jump]{./figs/data/naca/psd_exp.csv};
			\addlegendentry{Experiment}
			
			\addplot[color=black, style={thick}]
				table[x=f,y=p,col sep=comma,unbounded coords=jump]{./figs/data/naca/psd_p3_aa.csv};
			\addlegendentry{Over-integration}
			
			\addplot[color=black, style={very thick, dotted}]
				table[x=f,y=p,col sep=comma,unbounded coords=jump]{./figs/data/naca/psd_p3_mf.csv};
			\addlegendentry{Modal filter}

			\addplot[color=red!80!black, style={thick}]
				table[x=f,y=p,col sep=comma,unbounded coords=jump]{./figs/data/naca/psd_p3_ef.csv};
			\addlegendentry{Entropy filter}
			
			
			\addplot[color=black!50!black, style={dotted, thin},forget plot] coordinates{(0.1994, 1e-4) (0.1994, 1e1)};
			
			\addplot[color=black!50!black, style={dotted, thin},forget plot] coordinates{(0.3987, 1e-4) (0.3987, 1e1)};
			
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/naca_p4_cp.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=-0.02,
    		xmax=1.02,
    	    x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$C_p$},
    		ylabel style={rotate=-90},
    		ytick={-1.5, -1.0, -0.5, 0.0, 0.5, 1.0, 1.5, 2.0},
    		ymin=-1.8,
    		ymax=1.5,
    		y dir=reverse,
            y axis line style = {stealth-},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0, 0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={thin}, only marks, mark=o, mark options={scale=1.1}, mark repeat = 1, mark phase = 0]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/naca/ref_exp.csv};
    		% \addlegendentry{Exp.}

			\addplot[color=black, style={very thick}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/naca/naca0021p4aa_cp.csv};
			% \addlegendentry{GP}
			
			\addplot[color=black, style={ultra thick, dotted}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/naca/naca0021p4mf_cp.csv};
			% \addlegendentry{MF}
			
			\addplot[color=red!80!black, style={very thick}]
				table[x=x,y=cp,col sep=comma,unbounded coords=jump]{./figs/data/naca/naca0021p4ef_cp.csv}; 
			% \addlegendentry{EF}
			
		\end{axis} 		
	\end{tikzpicture}

==> figs/naca_p4_psd.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{loglogaxis}[name=plot1,
			xlabel={$St$},
    		xmin=1e-2,xmax=1,
    		ylabel={$E(f)$},
    		ymin=1e-4,ymax=1e1,
    % 		grid=both,
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=gray, style={ultra thick}]
				table[x=f,y=p,col sep=comma,unbounded coords=jump]{./figs/data/naca/psd_exp.csv};
			
			\addplot[color=black, style={very thick}]
				table[x=f,y=p,col sep=comma,unbounded coords=jump]{./figs/data/naca/psd_p4_aa.csv};
			
			\addplot[color=black, style={very thick, dotted}]
				table[x=f,y=p,col sep=comma,unbounded coords=jump]{./figs/data/naca/psd_p4_mf.csv};

			\addplot[color=red!80!black, style={thick}]
				table[x=f,y=p,col sep=comma,unbounded coords=jump]{./figs/data/naca/psd_p4_ef.csv};
			
			
			\addplot[color=black!50!black, style={dotted, thin},forget plot] coordinates{(0.1994, 1e-4) (0.1994, 1e1)};
			
			\addplot[color=black!50!black, style={dotted, thin},forget plot] coordinates{(0.3987, 1e-4) (0.3987, 1e1)};
			
		\end{loglogaxis} 		
	\end{tikzpicture}


==> figs/u_x1_p3.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1.5, -1, 0, 1, 2},
    		xmin=-1.5,
    		xmax=1.5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u/U_\infty$},
    % 		ylabel style={rotate=-90},
		    xtick={-1.5, -1, -0.5, 0, 0.5, 1.0, 1.5},
    		ymin=-0.5,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    
			\addplot[color=black, style={very thick}]
				table[x=y,y=u_x1,col sep=comma,unbounded coords=jump]{./figs/data/naca/p3aa_profiles.csv};
			\addlegendentry{OI}
			\addplot[color=black, style={ultra thick, dotted}]
				table[x=y,y=u_x1,col sep=comma,unbounded coords=jump]{./figs/data/naca/p3mf_profiles.csv};
			\addlegendentry{MF}
			\addplot[color=red!80!black, style={very thick}]
				table[x=y,y=u_x1,col sep=comma,unbounded coords=jump]{./figs/data/naca/p3ef_profiles.csv};
			\addlegendentry{EF}
		\end{axis}
	\end{tikzpicture}

==> figs/u_x1_p4.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1.5, -1, 0, 1, 2},
    		xmin=-1.5,
    		xmax=1.5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u/U_\infty$},
    % 		ylabel style={rotate=-90},
		    xtick={-1.5, -1, -0.5, 0, 0.5, 1.0, 1.5},
    		ymin=-0.5,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    
			\addplot[color=black, style={very thick}]
				table[x=y,y=u_x1,col sep=comma,unbounded coords=jump]{./figs/data/naca/p4aa_profiles.csv};
			\addlegendentry{OI}
			\addplot[color=black, style={ultra thick, dotted}]
				table[x=y,y=u_x1,col sep=comma,unbounded coords=jump]{./figs/data/naca/p4mf_profiles.csv};
			\addlegendentry{MF}
			\addplot[color=red!80!black, style={very thick}]
				table[x=y,y=u_x1,col sep=comma,unbounded coords=jump]{./figs/data/naca/p4ef_profiles.csv};
			\addlegendentry{EF}
		\end{axis}
	\end{tikzpicture}

==> figs/u_x2_p3.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1.5, -1, -0.5, 0, 0.5, 1.0, 1.5},
    		xmin=-1.5,
    		xmax=1.5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.5, 0, 0.5, 1.0, 1.5},
    		ymin=-0.5,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    
			\addplot[color=black, style={very thick}]
				table[x=y,y=u_x2,col sep=comma,unbounded coords=jump]{./figs/data/naca/p3aa_profiles.csv}; 
			% \addlegendentry{Over-integration}
   
			\addplot[color=black, style={ultra thick, dotted}]
				table[x=y,y=u_x2,col sep=comma,unbounded coords=jump]{./figs/data/naca/p3mf_profiles.csv};
			% \addlegendentry{Modal filter}
   
			\addplot[color=red!80!black, style={very thick}]
				table[x=y,y=u_x2,col sep=comma,unbounded coords=jump]{./figs/data/naca/p3ef_profiles.csv};
			% \addlegendentry{Entropy filter}
    		    		
		\end{axis}
	\end{tikzpicture}

==> figs/u_x2_p4.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1.5, -1, -0.5, 0, 0.5, 1.0, 1.5},
    		xmin=-1.5,
    		xmax=1.5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.5, 0, 0.5, 1.0, 1.5},
    		ymin=-0.5,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    
			\addplot[color=black, style={very thick}]
				table[x=y,y=u_x2,col sep=comma,unbounded coords=jump]{./figs/data/naca/p4aa_profiles.csv}; 
			% \addlegendentry{Over-integration}
   
			\addplot[color=black, style={ultra thick, dotted}]
				table[x=y,y=u_x2,col sep=comma,unbounded coords=jump]{./figs/data/naca/p4mf_profiles.csv};
			% \addlegendentry{Modal filter}
   
			\addplot[color=red!80!black, style={very thick}]
				table[x=y,y=u_x2,col sep=comma,unbounded coords=jump]{./figs/data/naca/p4ef_profiles.csv};
			% \addlegendentry{Entropy filter}
    		    		
		\end{axis}
	\end{tikzpicture}

==> figs/v_x1_p3.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1.5, -1, -0.5, 0, 0.5, 1.0, 1.5},
    		xmin=-1.5,
    		xmax=1.5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.3, -0.2, -0.1, 0, 0.1, 0.2, 0.3},
    		ymin=-0.3,
    		ymax=0.3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    
			\addplot[color=black, style={very thick}]
				table[x=y,y=v_x1,col sep=comma,unbounded coords=jump]{./figs/data/naca/p3aa_profiles.csv}; 
			\addplot[color=black, style={ultra thick, dotted}]
				table[x=y,y=v_x1,col sep=comma,unbounded coords=jump]{./figs/data/naca/p3mf_profiles.csv}; 
			\addplot[color=red!80!black, style={very thick}]
				table[x=y,y=v_x1,col sep=comma,unbounded coords=jump]{./figs/data/naca/p3ef_profiles.csv} ;
    		
    		    		
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/v_x1_p4.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1.5, -1, -0.5, 0, 0.5, 1.0, 1.5},
    		xmin=-1.5,
    		xmax=1.5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.3, -0.2, -0.1, 0, 0.1, 0.2, 0.3},
    		ymin=-0.3,
    		ymax=0.3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    
			\addplot[color=black, style={very thick}]
				table[x=y,y=v_x1,col sep=comma,unbounded coords=jump]{./figs/data/naca/p4aa_profiles.csv}; 
			\addplot[color=black, style={ultra thick, dotted}]
				table[x=y,y=v_x1,col sep=comma,unbounded coords=jump]{./figs/data/naca/p4mf_profiles.csv}; 
			\addplot[color=red!80!black, style={very thick}]
				table[x=y,y=v_x1,col sep=comma,unbounded coords=jump]{./figs/data/naca/p4ef_profiles.csv}; 
    		
    		    		
    		
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/v_x2_p3.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1.5, -1, -0.5, 0, 0.5, 1.0, 1.5},
    		xmin=-1.5,
    		xmax=1.5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.3, -0.2, -0.1, 0, 0.1, 0.2, 0.3},
    		ymin=-0.3,
    		ymax=0.3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    
			\addplot[color=black, style={very thick}]
				table[x=y,y=v_x2,col sep=comma,unbounded coords=jump]{./figs/data/naca/p3aa_profiles.csv}; 
			\addplot[color=black, style={ultra thick, dotted}]
				table[x=y,y=v_x2,col sep=comma,unbounded coords=jump]{./figs/data/naca/p3mf_profiles.csv}; 
			\addplot[color=red!80!black, style={very thick}]
				table[x=y,y=v_x2,col sep=comma,unbounded coords=jump]{./figs/data/naca/p3ef_profiles.csv}; 
    		    		
		\end{axis}
	\end{tikzpicture}

==> figs/v_x2_p4.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$y/D$},
		    xtick={-1.5, -1, -0.5, 0, 0.5, 1.0, 1.5},
    		xmin=-1.5,
    		xmax=1.5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v/U_\infty$},
    % 		ylabel style={rotate=-90},
    		ytick={-0.3, -0.2, -0.1, 0, 0.1, 0.2, 0.3},
    		ymin=-0.3,
    		ymax=0.3,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.0,0.03)},anchor=south east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
    
			\addplot[color=black, style={very thick}]
				table[x=y,y=v_x2,col sep=comma,unbounded coords=jump]{./figs/data/naca/p4aa_profiles.csv}; 
			\addplot[color=black, style={ultra thick, dotted}]
				table[x=y,y=v_x2,col sep=comma,unbounded coords=jump]{./figs/data/naca/p4mf_profiles.csv}; 
			\addplot[color=red!80!black, style={very thick}]
				table[x=y,y=v_x2,col sep=comma,unbounded coords=jump]{./figs/data/naca/p4ef_profiles.csv}; 
    		    		
		\end{axis}
	\end{tikzpicture}
